The initial energy density of gluons produced in very high energy nuclear collisions

In very high energy nuclear collisions, the initial energy of produced gluons per unit area per unit rapidity, $dE/L^2/d\eta$, is equal to $f(g^2\mu L) (g^2\mu)^3/g^2$, where $\mu^2$ is proportional to the gluon density per unit area of the colliding nuclei. For an SU(2) gauge theory, we perform a non--perturbative numerical computation of the function $f(g^2\mu L)$. It decreases rapidly for small $g^2\mu L$ but varies only by $\sim 25$%, from $0.208\pm 0.004$ to $0.257\pm 0.005$, for a wide range 35.36--296.98 in $g^2\mu L$, including the range relevant for collisions at RHIC and LHC. Extrapolating to SU(3), we estimate the initial energy per unit rapidity for Au-Au collisions in the central region at RHIC and LHC.

==> (inline-0) <==
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1759.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,306){\makebox(0,0)[r]{0.1}}
\put(1759.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,490){\makebox(0,0)[r]{0.2}}
\put(1759.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,673){\makebox(0,0)[r]{0.3}}
\put(1759.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,857){\makebox(0,0)[r]{0.4}}
\put(1759.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,1040){\makebox(0,0)[r]{0.5}}
\put(1759.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,82){\makebox(0,0){3}}
\put(485.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808,82){\makebox(0,0){6}}
\put(808.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,82){\makebox(0,0){9}}
\put(1132.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1455.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1455,82){\makebox(0,0){12}}
\put(1455.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779,82){\makebox(0,0){15}}
\put(1779.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{389.776pt}{0.400pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(161.0,1040.0){\rule[-0.200pt]{389.776pt}{0.400pt}}
\put(40,581){\makebox(0,0){\Large${{\varepsilon\tau}\over{(g^2\mu)^3}}$}}
\put(970,21){\makebox(0,0){\Large $g^2\mu\tau$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(233.0,874.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(223.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(223.0,892.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,882.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(300.0,882.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,901.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(386.0,884.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(376.0,884.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,903.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(462.0,888.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452.0,888.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,908.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(539.0,902.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,902.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(615.0,908.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(605.0,908.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(605.0,930.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(691.0,912.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(681.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(681.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,914.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(757.0,914.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(757.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(844.0,917.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(834.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(834.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(920.0,920.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(910.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(996.0,920.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(986.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(986.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,920.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1062.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1062.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1149.0,920.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1139.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1139.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1225.0,920.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1215.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1215.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1301.0,919.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1291.0,919.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1291.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1378.0,917.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1368.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1368.0,942.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1454.0,916.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1444.0,916.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1444.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1530.0,915.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1520.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1520.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1606.0,914.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1596.0,914.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1596.0,938.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1683.0,911.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1673.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(233,883){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(310,891){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(386,893){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(462,898){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(539,912){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(615,919){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(691,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(767,925){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(844,928){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(920,931){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,932){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1072,932){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1149,932){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1225,932){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,931){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1378,930){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1454,929){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1530,927){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1606,926){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1683,923){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1673.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(253.0,539.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(243.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(243.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(344.0,523.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(334.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(334.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(436.0,515.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(426.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(426.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(527.0,509.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(517.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(517.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619.0,505.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(609.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(710.0,501.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(700.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(700.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(802.0,499.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(792.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,497.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(883.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(985.0,496.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(975.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(975.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1076.0,494.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1066.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1066.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1168.0,493.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1158.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1158.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1259.0,493.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1249.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1249.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1351.0,492.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1341.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1341.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1442.0,492.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1432.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1432.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1534.0,491.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1524.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1524.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1625.0,491.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1615.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1615.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1717.0,491.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1707.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0){$+$}}
\put(253,547){\makebox(0,0){$+$}}
\put(344,530){\makebox(0,0){$+$}}
\put(436,522){\makebox(0,0){$+$}}
\put(527,515){\makebox(0,0){$+$}}
\put(619,511){\makebox(0,0){$+$}}
\put(710,508){\makebox(0,0){$+$}}
\put(802,505){\makebox(0,0){$+$}}
\put(893,503){\makebox(0,0){$+$}}
\put(985,502){\makebox(0,0){$+$}}
\put(1076,500){\makebox(0,0){$+$}}
\put(1168,500){\makebox(0,0){$+$}}
\put(1259,499){\makebox(0,0){$+$}}
\put(1351,498){\makebox(0,0){$+$}}
\put(1442,498){\makebox(0,0){$+$}}
\put(1534,498){\makebox(0,0){$+$}}
\put(1625,497){\makebox(0,0){$+$}}
\put(1717,497){\makebox(0,0){$+$}}
\put(1707.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(268.0,624.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(258.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(258.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,597.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(365.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(365.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(481.0,581.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(471.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(471.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(588.0,571.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(578.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(578.0,585.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,565.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(685.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(685.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(802.0,560.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(792.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(792.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,558.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(898.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(898.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,556.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1005.0,556.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1005.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,555.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1112.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1229.0,554.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1219.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1336.0,553.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1326.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1326.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1442.0,553.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1432.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1432.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1549.0,552.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1539.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1539.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1656.0,552.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1646.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1646.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1763.0,552.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1753.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(268,633){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(375,605){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,588){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(588,578){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(695,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(802,567){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(908,564){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1015,563){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1122,561){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1229,560){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1336,560){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1442,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1549,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1656,559){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1763,558){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1753.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,553){\usebox{\plotpoint}}
\multiput(161.00,551.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(161.00,552.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(177,548.17){\rule{3.500pt}{0.400pt}}
\multiput(177.00,549.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(194.00,546.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(194.00,547.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(210,543.17){\rule{3.300pt}{0.400pt}}
\multiput(210.00,544.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(226,541.17){\rule{3.500pt}{0.400pt}}
\multiput(226.00,542.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(243,539.17){\rule{3.300pt}{0.400pt}}
\multiput(243.00,540.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(259,537.17){\rule{3.300pt}{0.400pt}}
\multiput(259.00,538.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(275,535.17){\rule{3.500pt}{0.400pt}}
\multiput(275.00,536.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(292,533.17){\rule{3.300pt}{0.400pt}}
\multiput(292.00,534.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(308,531.17){\rule{3.300pt}{0.400pt}}
\multiput(308.00,532.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(324,529.67){\rule{4.095pt}{0.400pt}}
\multiput(324.00,530.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(341,528.17){\rule{3.300pt}{0.400pt}}
\multiput(341.00,529.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(357,526.67){\rule{3.854pt}{0.400pt}}
\multiput(357.00,527.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(373,525.17){\rule{3.500pt}{0.400pt}}
\multiput(373.00,526.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(390,523.67){\rule{3.854pt}{0.400pt}}
\multiput(390.00,524.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(406,522.17){\rule{3.300pt}{0.400pt}}
\multiput(406.00,523.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(422,520.67){\rule{4.095pt}{0.400pt}}
\multiput(422.00,521.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(439,519.67){\rule{3.854pt}{0.400pt}}
\multiput(439.00,520.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(455,518.67){\rule{4.095pt}{0.400pt}}
\multiput(455.00,519.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(472,517.67){\rule{3.854pt}{0.400pt}}
\multiput(472.00,518.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(488,516.67){\rule{3.854pt}{0.400pt}}
\multiput(488.00,517.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(504,515.67){\rule{4.095pt}{0.400pt}}
\multiput(504.00,516.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(521,514.67){\rule{3.854pt}{0.400pt}}
\multiput(521.00,515.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(537,513.67){\rule{3.854pt}{0.400pt}}
\multiput(537.00,514.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(553,512.67){\rule{4.095pt}{0.400pt}}
\multiput(553.00,513.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(586,511.67){\rule{3.854pt}{0.400pt}}
\multiput(586.00,512.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(602,510.67){\rule{4.095pt}{0.400pt}}
\multiput(602.00,511.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(619,509.67){\rule{3.854pt}{0.400pt}}
\multiput(619.00,510.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(570.0,513.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(651,508.67){\rule{4.095pt}{0.400pt}}
\multiput(651.00,509.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(668,507.67){\rule{3.854pt}{0.400pt}}
\multiput(668.00,508.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(635.0,510.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(700,506.67){\rule{4.095pt}{0.400pt}}
\multiput(700.00,507.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(684.0,508.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(733,505.67){\rule{3.854pt}{0.400pt}}
\multiput(733.00,506.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(717.0,507.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(782,504.67){\rule{3.854pt}{0.400pt}}
\multiput(782.00,505.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(749.0,506.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(815,503.67){\rule{3.854pt}{0.400pt}}
\multiput(815.00,504.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(798.0,505.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(864,502.67){\rule{3.854pt}{0.400pt}}
\multiput(864.00,503.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(831.0,504.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(913,501.67){\rule{3.854pt}{0.400pt}}
\multiput(913.00,502.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(880.0,503.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(978,500.67){\rule{4.095pt}{0.400pt}}
\multiput(978.00,501.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(929.0,502.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1060,499.67){\rule{3.854pt}{0.400pt}}
\multiput(1060.00,500.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(995.0,501.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(1158,498.67){\rule{3.854pt}{0.400pt}}
\multiput(1158.00,499.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1076.0,500.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(1305,497.67){\rule{3.854pt}{0.400pt}}
\multiput(1305.00,498.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1174.0,499.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(1583,496.67){\rule{3.854pt}{0.400pt}}
\multiput(1583.00,497.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1321.0,498.0){\rule[-0.200pt]{63.116pt}{0.400pt}}
\put(1599.0,497.0){\rule[-0.200pt]{43.362pt}{0.400pt}}
\put(161,652){\usebox{\plotpoint}}
\multiput(161.00,650.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(161.00,651.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(177.00,645.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(177.00,646.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(194.00,640.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(194.00,641.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(210.00,635.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(210.00,636.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(226.00,631.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(226.00,632.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(243.00,627.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(243.00,628.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(259.00,623.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(259.00,624.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(275.00,619.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(275.00,620.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(292.00,615.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(292.00,616.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(308.00,612.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(308.00,613.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(324.00,609.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(324.00,610.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(341.00,606.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(341.00,607.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(357.00,603.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(357.00,604.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(373,600.17){\rule{3.500pt}{0.400pt}}
\multiput(373.00,601.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(390,598.17){\rule{3.300pt}{0.400pt}}
\multiput(390.00,599.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(406.00,596.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(406.00,597.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(422,593.17){\rule{3.500pt}{0.400pt}}
\multiput(422.00,594.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(439,591.17){\rule{3.300pt}{0.400pt}}
\multiput(439.00,592.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(455,589.17){\rule{3.500pt}{0.400pt}}
\multiput(455.00,590.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(472,587.67){\rule{3.854pt}{0.400pt}}
\multiput(472.00,588.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(488,586.17){\rule{3.300pt}{0.400pt}}
\multiput(488.00,587.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(504,584.17){\rule{3.500pt}{0.400pt}}
\multiput(504.00,585.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(521,582.67){\rule{3.854pt}{0.400pt}}
\multiput(521.00,583.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(537,581.17){\rule{3.300pt}{0.400pt}}
\multiput(537.00,582.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(553,579.67){\rule{4.095pt}{0.400pt}}
\multiput(553.00,580.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(570,578.67){\rule{3.854pt}{0.400pt}}
\multiput(570.00,579.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(586,577.67){\rule{3.854pt}{0.400pt}}
\multiput(586.00,578.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(602,576.67){\rule{4.095pt}{0.400pt}}
\multiput(602.00,577.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(619,575.17){\rule{3.300pt}{0.400pt}}
\multiput(619.00,576.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(635,573.67){\rule{3.854pt}{0.400pt}}
\multiput(635.00,574.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(668,572.67){\rule{3.854pt}{0.400pt}}
\multiput(668.00,573.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(684,571.67){\rule{3.854pt}{0.400pt}}
\multiput(684.00,572.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(700,570.67){\rule{4.095pt}{0.400pt}}
\multiput(700.00,571.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(717,569.67){\rule{3.854pt}{0.400pt}}
\multiput(717.00,570.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(651.0,574.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(749,568.67){\rule{4.095pt}{0.400pt}}
\multiput(749.00,569.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(766,567.67){\rule{3.854pt}{0.400pt}}
\multiput(766.00,568.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(733.0,570.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(798,566.67){\rule{4.095pt}{0.400pt}}
\multiput(798.00,567.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(782.0,568.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(831,565.67){\rule{3.854pt}{0.400pt}}
\multiput(831.00,566.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(815.0,567.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(864,564.67){\rule{3.854pt}{0.400pt}}
\multiput(864.00,565.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(847.0,566.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(896,563.67){\rule{4.095pt}{0.400pt}}
\multiput(896.00,564.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(880.0,565.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(945,562.67){\rule{4.095pt}{0.400pt}}
\multiput(945.00,563.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(913.0,564.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(995,561.67){\rule{3.854pt}{0.400pt}}
\multiput(995.00,562.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(962.0,563.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1060,560.67){\rule{3.854pt}{0.400pt}}
\multiput(1060.00,561.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1011.0,562.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1142,559.67){\rule{3.854pt}{0.400pt}}
\multiput(1142.00,560.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1076.0,561.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1256,558.67){\rule{3.854pt}{0.400pt}}
\multiput(1256.00,559.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1158.0,560.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\put(1452,557.67){\rule{3.854pt}{0.400pt}}
\multiput(1452.00,558.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1272.0,559.0){\rule[-0.200pt]{43.362pt}{0.400pt}}
\put(1468.0,558.0){\rule[-0.200pt]{74.920pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.15}}
\put(1759.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,516){\makebox(0,0)[r]{0.3}}
\put(1759.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,909){\makebox(0,0)[r]{0.45}}
\put(1759.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,82){\makebox(0,0){0.05}}
\put(714.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1246,82){\makebox(0,0){0.1}}
\put(1246.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779,82){\makebox(0,0){0.15}}
\put(1779.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{384.958pt}{0.400pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181.0,1040.0){\rule[-0.200pt]{384.958pt}{0.400pt}}
\put(40,581){\makebox(0,0){\Large ${{\varepsilon\tau}\over{(g^2\mu)^3}}$}}
\put(980,21){\makebox(0,0){\Large $g^2\mu a$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(558.0,856.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(548.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,825.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(774.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(774.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,818.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(924.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558,873){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(784,849){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(934,841){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(924.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,839.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(548.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(652.0,806.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(642.0,806.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(642.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,797.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1113.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558,849){\makebox(0,0){$+$}}
\put(652,816){\makebox(0,0){$+$}}
\put(1123,806){\makebox(0,0){$+$}}
\put(1113.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558.0,567.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(548.0,567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(548.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(652.0,526.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(642.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(642.0,546.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,553.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(924.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(558,578){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(652,536){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(934,565){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(924.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934.0,265.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(924.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1123.0,248.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1113.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1113.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1688.0,240.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1678.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(934,275){\makebox(0,0){$\times$}}
\put(1123,255){\makebox(0,0){$\times$}}
\put(1688,251){\makebox(0,0){$\times$}}
\put(1678.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
\vskip 0.1in
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0.15}}
\put(1759.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,429){\makebox(0,0)[r]{0.2}}
\put(1759.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,734){\makebox(0,0)[r]{0.25}}
\put(1759.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,1040){\makebox(0,0)[r]{0.3}}
\put(1759.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,82){\makebox(0,0){0.1}}
\put(501.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){0.2}}
\put(820.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1140,82){\makebox(0,0){0.3}}
\put(1140.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1459,82){\makebox(0,0){0.4}}
\put(1459.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1779,82){\makebox(0,0){0.5}}
\put(1779.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{384.958pt}{0.400pt}}
\put(1779.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(181.0,1040.0){\rule[-0.200pt]{384.958pt}{0.400pt}}
\put(40,581){\makebox(0,0){\Large ${{\varepsilon\tau}\over{(g^2\mu)^3}}$}}
\put(980,21){\makebox(0,0){\Large $g^2\mu a$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(407.0,400.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(397.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(633.0,344.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(623.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(858.0,353.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(848.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(848.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1085.0,307.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1075.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(407,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(633,360){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(858,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,323){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1075.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520.0,433.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(510.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859.0,404.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(849.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1196.0,360.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1186.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1186.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1537.0,314.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1527.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(520,453){\makebox(0,0){$+$}}
\put(859,422){\makebox(0,0){$+$}}
\put(1196,379){\makebox(0,0){$+$}}
\put(1537,334){\makebox(0,0){$+$}}
\put(1527.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576.0,526.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(566.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(566.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,457.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(962.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1367.0,376.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1357.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1357.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1763.0,292.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1753.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(576,548){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(972,471){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1367,396){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1763,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1753.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972.0,632.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(962.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(962.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1367.0,555.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1357.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1357.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1763.0,505.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1753.0,505.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(972,654){\makebox(0,0){$\times$}}
\put(1367,575){\makebox(0,0){$\times$}}
\put(1763,526){\makebox(0,0){$\times$}}
\put(1753.0,547.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746.0,548.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(736.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,529.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1018.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1311.0,496.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1301.0,496.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(746,570){\makebox(0,0){$\triangle$}}
\put(1028,548){\makebox(0,0){$\triangle$}}
\put(1311,510){\makebox(0,0){$\triangle$}}
\put(1301.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,435){\usebox{\plotpoint}}
\put(181,433.17){\rule{3.300pt}{0.400pt}}
\multiput(181.00,434.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(197,431.17){\rule{3.300pt}{0.400pt}}
\multiput(197.00,432.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(213,429.17){\rule{3.300pt}{0.400pt}}
\multiput(213.00,430.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(229,427.17){\rule{3.500pt}{0.400pt}}
\multiput(229.00,428.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(246,425.17){\rule{3.300pt}{0.400pt}}
\multiput(246.00,426.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(262,423.17){\rule{3.300pt}{0.400pt}}
\multiput(262.00,424.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(278,421.17){\rule{3.300pt}{0.400pt}}
\multiput(278.00,422.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(294,419.17){\rule{3.300pt}{0.400pt}}
\multiput(294.00,420.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(310,417.17){\rule{3.300pt}{0.400pt}}
\multiput(310.00,418.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(326,415.17){\rule{3.300pt}{0.400pt}}
\multiput(326.00,416.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(342,413.67){\rule{4.095pt}{0.400pt}}
\multiput(342.00,414.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(359,412.17){\rule{3.300pt}{0.400pt}}
\multiput(359.00,413.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(375,410.17){\rule{3.300pt}{0.400pt}}
\multiput(375.00,411.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(391,408.17){\rule{3.300pt}{0.400pt}}
\multiput(391.00,409.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(407,406.17){\rule{3.300pt}{0.400pt}}
\multiput(407.00,407.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(423,404.17){\rule{3.300pt}{0.400pt}}
\multiput(423.00,405.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(439,402.17){\rule{3.300pt}{0.400pt}}
\multiput(439.00,403.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(455,400.17){\rule{3.500pt}{0.400pt}}
\multiput(455.00,401.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(472,398.17){\rule{3.300pt}{0.400pt}}
\multiput(472.00,399.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(488,396.17){\rule{3.300pt}{0.400pt}}
\multiput(488.00,397.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(504,394.17){\rule{3.300pt}{0.400pt}}
\multiput(504.00,395.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(520,392.17){\rule{3.300pt}{0.400pt}}
\multiput(520.00,393.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(536,390.17){\rule{3.300pt}{0.400pt}}
\multiput(536.00,391.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(552,388.17){\rule{3.300pt}{0.400pt}}
\multiput(552.00,389.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(568,386.17){\rule{3.500pt}{0.400pt}}
\multiput(568.00,387.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(585,384.17){\rule{3.300pt}{0.400pt}}
\multiput(585.00,385.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(601,382.67){\rule{3.854pt}{0.400pt}}
\multiput(601.00,383.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(617,381.17){\rule{3.300pt}{0.400pt}}
\multiput(617.00,382.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(633,379.17){\rule{3.300pt}{0.400pt}}
\multiput(633.00,380.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(649,377.17){\rule{3.300pt}{0.400pt}}
\multiput(649.00,378.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(665,375.17){\rule{3.300pt}{0.400pt}}
\multiput(665.00,376.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(681,373.17){\rule{3.500pt}{0.400pt}}
\multiput(681.00,374.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(698,371.17){\rule{3.300pt}{0.400pt}}
\multiput(698.00,372.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(714,369.17){\rule{3.300pt}{0.400pt}}
\multiput(714.00,370.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(730,367.17){\rule{3.300pt}{0.400pt}}
\multiput(730.00,368.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(746,365.17){\rule{3.300pt}{0.400pt}}
\multiput(746.00,366.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(762,363.17){\rule{3.300pt}{0.400pt}}
\multiput(762.00,364.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(778,361.17){\rule{3.300pt}{0.400pt}}
\multiput(778.00,362.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(794,359.17){\rule{3.500pt}{0.400pt}}
\multiput(794.00,360.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(811,357.17){\rule{3.300pt}{0.400pt}}
\multiput(811.00,358.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(827,355.17){\rule{3.300pt}{0.400pt}}
\multiput(827.00,356.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(843,353.17){\rule{3.300pt}{0.400pt}}
\multiput(843.00,354.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(859,351.17){\rule{3.300pt}{0.400pt}}
\multiput(859.00,352.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(875,349.67){\rule{3.854pt}{0.400pt}}
\multiput(875.00,350.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(891,348.17){\rule{3.300pt}{0.400pt}}
\multiput(891.00,349.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(907,346.17){\rule{3.500pt}{0.400pt}}
\multiput(907.00,347.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(924,344.17){\rule{3.300pt}{0.400pt}}
\multiput(924.00,345.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(940,342.17){\rule{3.300pt}{0.400pt}}
\multiput(940.00,343.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(956,340.17){\rule{3.300pt}{0.400pt}}
\multiput(956.00,341.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(972,338.17){\rule{3.300pt}{0.400pt}}
\multiput(972.00,339.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(988,336.17){\rule{3.300pt}{0.400pt}}
\multiput(988.00,337.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1004,334.17){\rule{3.300pt}{0.400pt}}
\multiput(1004.00,335.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1020,332.17){\rule{3.300pt}{0.400pt}}
\multiput(1020.00,333.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1036,330.17){\rule{3.500pt}{0.400pt}}
\multiput(1036.00,331.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1053,328.17){\rule{3.300pt}{0.400pt}}
\multiput(1053.00,329.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1069,326.17){\rule{3.300pt}{0.400pt}}
\multiput(1069.00,327.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1085,324.17){\rule{3.300pt}{0.400pt}}
\multiput(1085.00,325.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1101,322.17){\rule{3.300pt}{0.400pt}}
\multiput(1101.00,323.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1117,320.17){\rule{3.300pt}{0.400pt}}
\multiput(1117.00,321.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1133,318.67){\rule{3.854pt}{0.400pt}}
\multiput(1133.00,319.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1149,317.17){\rule{3.500pt}{0.400pt}}
\multiput(1149.00,318.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1166,315.17){\rule{3.300pt}{0.400pt}}
\multiput(1166.00,316.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1182,313.17){\rule{3.300pt}{0.400pt}}
\multiput(1182.00,314.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1198,311.17){\rule{3.300pt}{0.400pt}}
\multiput(1198.00,312.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1214,309.17){\rule{3.300pt}{0.400pt}}
\multiput(1214.00,310.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1230,307.17){\rule{3.300pt}{0.400pt}}
\multiput(1230.00,308.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1246,305.17){\rule{3.300pt}{0.400pt}}
\multiput(1246.00,306.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1262,303.17){\rule{3.500pt}{0.400pt}}
\multiput(1262.00,304.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1279,301.17){\rule{3.300pt}{0.400pt}}
\multiput(1279.00,302.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1295,299.17){\rule{3.300pt}{0.400pt}}
\multiput(1295.00,300.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1311,297.17){\rule{3.300pt}{0.400pt}}
\multiput(1311.00,298.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1327,295.17){\rule{3.300pt}{0.400pt}}
\multiput(1327.00,296.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1343,293.17){\rule{3.300pt}{0.400pt}}
\multiput(1343.00,294.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1359,291.17){\rule{3.300pt}{0.400pt}}
\multiput(1359.00,292.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1375,289.17){\rule{3.500pt}{0.400pt}}
\multiput(1375.00,290.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1392,287.67){\rule{3.854pt}{0.400pt}}
\multiput(1392.00,288.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1408,286.17){\rule{3.300pt}{0.400pt}}
\multiput(1408.00,287.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1424,284.17){\rule{3.300pt}{0.400pt}}
\multiput(1424.00,285.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1440,282.17){\rule{3.300pt}{0.400pt}}
\multiput(1440.00,283.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1456,280.17){\rule{3.300pt}{0.400pt}}
\multiput(1456.00,281.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1472,278.17){\rule{3.300pt}{0.400pt}}
\multiput(1472.00,279.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1488,276.17){\rule{3.500pt}{0.400pt}}
\multiput(1488.00,277.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1505,274.17){\rule{3.300pt}{0.400pt}}
\multiput(1505.00,275.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1521,272.17){\rule{3.300pt}{0.400pt}}
\multiput(1521.00,273.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1537,270.17){\rule{3.300pt}{0.400pt}}
\multiput(1537.00,271.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1553,268.17){\rule{3.300pt}{0.400pt}}
\multiput(1553.00,269.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1569,266.17){\rule{3.300pt}{0.400pt}}
\multiput(1569.00,267.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1585,264.17){\rule{3.300pt}{0.400pt}}
\multiput(1585.00,265.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1601,262.17){\rule{3.500pt}{0.400pt}}
\multiput(1601.00,263.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1618,260.17){\rule{3.300pt}{0.400pt}}
\multiput(1618.00,261.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1634,258.17){\rule{3.300pt}{0.400pt}}
\multiput(1634.00,259.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1650,256.17){\rule{3.300pt}{0.400pt}}
\multiput(1650.00,257.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1666,254.67){\rule{3.854pt}{0.400pt}}
\multiput(1666.00,255.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1682,253.17){\rule{3.300pt}{0.400pt}}
\multiput(1682.00,254.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1698,251.17){\rule{3.300pt}{0.400pt}}
\multiput(1698.00,252.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1714,249.17){\rule{3.500pt}{0.400pt}}
\multiput(1714.00,250.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1731,247.17){\rule{3.300pt}{0.400pt}}
\multiput(1731.00,248.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1747,245.17){\rule{3.300pt}{0.400pt}}
\multiput(1747.00,246.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1763,243.17){\rule{3.300pt}{0.400pt}}
\multiput(1763.00,244.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(181,498){\usebox{\plotpoint}}
\put(181,496.17){\rule{3.300pt}{0.400pt}}
\multiput(181.00,497.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(197,494.17){\rule{3.300pt}{0.400pt}}
\multiput(197.00,495.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(213,492.17){\rule{3.300pt}{0.400pt}}
\multiput(213.00,493.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(229,490.17){\rule{3.500pt}{0.400pt}}
\multiput(229.00,491.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(246,488.17){\rule{3.300pt}{0.400pt}}
\multiput(246.00,489.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(262,486.17){\rule{3.300pt}{0.400pt}}
\multiput(262.00,487.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(278,484.17){\rule{3.300pt}{0.400pt}}
\multiput(278.00,485.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(294,482.17){\rule{3.300pt}{0.400pt}}
\multiput(294.00,483.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(310,480.17){\rule{3.300pt}{0.400pt}}
\multiput(310.00,481.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(326,478.67){\rule{3.854pt}{0.400pt}}
\multiput(326.00,479.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(342,477.17){\rule{3.500pt}{0.400pt}}
\multiput(342.00,478.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(359,475.17){\rule{3.300pt}{0.400pt}}
\multiput(359.00,476.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(375,473.17){\rule{3.300pt}{0.400pt}}
\multiput(375.00,474.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(391,471.17){\rule{3.300pt}{0.400pt}}
\multiput(391.00,472.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(407,469.17){\rule{3.300pt}{0.400pt}}
\multiput(407.00,470.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(423,467.17){\rule{3.300pt}{0.400pt}}
\multiput(423.00,468.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(439,465.17){\rule{3.300pt}{0.400pt}}
\multiput(439.00,466.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(455,463.17){\rule{3.500pt}{0.400pt}}
\multiput(455.00,464.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(472,461.17){\rule{3.300pt}{0.400pt}}
\multiput(472.00,462.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(488,459.17){\rule{3.300pt}{0.400pt}}
\multiput(488.00,460.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(504,457.17){\rule{3.300pt}{0.400pt}}
\multiput(504.00,458.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(520,455.67){\rule{3.854pt}{0.400pt}}
\multiput(520.00,456.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(536,454.17){\rule{3.300pt}{0.400pt}}
\multiput(536.00,455.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(552,452.17){\rule{3.300pt}{0.400pt}}
\multiput(552.00,453.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(568,450.17){\rule{3.500pt}{0.400pt}}
\multiput(568.00,451.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(585,448.17){\rule{3.300pt}{0.400pt}}
\multiput(585.00,449.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(601,446.17){\rule{3.300pt}{0.400pt}}
\multiput(601.00,447.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(617,444.17){\rule{3.300pt}{0.400pt}}
\multiput(617.00,445.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(633,442.17){\rule{3.300pt}{0.400pt}}
\multiput(633.00,443.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(649,440.17){\rule{3.300pt}{0.400pt}}
\multiput(649.00,441.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(665,438.17){\rule{3.300pt}{0.400pt}}
\multiput(665.00,439.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(681,436.17){\rule{3.500pt}{0.400pt}}
\multiput(681.00,437.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(698,434.17){\rule{3.300pt}{0.400pt}}
\multiput(698.00,435.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(714,432.67){\rule{3.854pt}{0.400pt}}
\multiput(714.00,433.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(730,431.17){\rule{3.300pt}{0.400pt}}
\multiput(730.00,432.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(746,429.17){\rule{3.300pt}{0.400pt}}
\multiput(746.00,430.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(762,427.17){\rule{3.300pt}{0.400pt}}
\multiput(762.00,428.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(778,425.17){\rule{3.300pt}{0.400pt}}
\multiput(778.00,426.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(794,423.17){\rule{3.500pt}{0.400pt}}
\multiput(794.00,424.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(811,421.17){\rule{3.300pt}{0.400pt}}
\multiput(811.00,422.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(827,419.17){\rule{3.300pt}{0.400pt}}
\multiput(827.00,420.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(843,417.17){\rule{3.300pt}{0.400pt}}
\multiput(843.00,418.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(859,415.17){\rule{3.300pt}{0.400pt}}
\multiput(859.00,416.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(875,413.17){\rule{3.300pt}{0.400pt}}
\multiput(875.00,414.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(891,411.17){\rule{3.300pt}{0.400pt}}
\multiput(891.00,412.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(907,409.67){\rule{4.095pt}{0.400pt}}
\multiput(907.00,410.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(924,408.17){\rule{3.300pt}{0.400pt}}
\multiput(924.00,409.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(940,406.17){\rule{3.300pt}{0.400pt}}
\multiput(940.00,407.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(956,404.17){\rule{3.300pt}{0.400pt}}
\multiput(956.00,405.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(972,402.17){\rule{3.300pt}{0.400pt}}
\multiput(972.00,403.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(988,400.17){\rule{3.300pt}{0.400pt}}
\multiput(988.00,401.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1004,398.17){\rule{3.300pt}{0.400pt}}
\multiput(1004.00,399.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1020,396.17){\rule{3.300pt}{0.400pt}}
\multiput(1020.00,397.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1036,394.17){\rule{3.500pt}{0.400pt}}
\multiput(1036.00,395.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1053,392.17){\rule{3.300pt}{0.400pt}}
\multiput(1053.00,393.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1069,390.17){\rule{3.300pt}{0.400pt}}
\multiput(1069.00,391.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1085,388.67){\rule{3.854pt}{0.400pt}}
\multiput(1085.00,389.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1101,387.17){\rule{3.300pt}{0.400pt}}
\multiput(1101.00,388.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1117,385.17){\rule{3.300pt}{0.400pt}}
\multiput(1117.00,386.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1133,383.17){\rule{3.300pt}{0.400pt}}
\multiput(1133.00,384.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1149,381.17){\rule{3.500pt}{0.400pt}}
\multiput(1149.00,382.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1166,379.17){\rule{3.300pt}{0.400pt}}
\multiput(1166.00,380.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1182,377.17){\rule{3.300pt}{0.400pt}}
\multiput(1182.00,378.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1198,375.17){\rule{3.300pt}{0.400pt}}
\multiput(1198.00,376.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1214,373.17){\rule{3.300pt}{0.400pt}}
\multiput(1214.00,374.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1230,371.17){\rule{3.300pt}{0.400pt}}
\multiput(1230.00,372.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1246,369.17){\rule{3.300pt}{0.400pt}}
\multiput(1246.00,370.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1262,367.17){\rule{3.500pt}{0.400pt}}
\multiput(1262.00,368.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1279,365.67){\rule{3.854pt}{0.400pt}}
\multiput(1279.00,366.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1295,364.17){\rule{3.300pt}{0.400pt}}
\multiput(1295.00,365.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1311,362.17){\rule{3.300pt}{0.400pt}}
\multiput(1311.00,363.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1327,360.17){\rule{3.300pt}{0.400pt}}
\multiput(1327.00,361.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1343,358.17){\rule{3.300pt}{0.400pt}}
\multiput(1343.00,359.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1359,356.17){\rule{3.300pt}{0.400pt}}
\multiput(1359.00,357.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1375,354.17){\rule{3.500pt}{0.400pt}}
\multiput(1375.00,355.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1392,352.17){\rule{3.300pt}{0.400pt}}
\multiput(1392.00,353.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1408,350.17){\rule{3.300pt}{0.400pt}}
\multiput(1408.00,351.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1424,348.17){\rule{3.300pt}{0.400pt}}
\multiput(1424.00,349.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1440,346.17){\rule{3.300pt}{0.400pt}}
\multiput(1440.00,347.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1456,344.17){\rule{3.300pt}{0.400pt}}
\multiput(1456.00,345.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1472,342.67){\rule{3.854pt}{0.400pt}}
\multiput(1472.00,343.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1488,341.17){\rule{3.500pt}{0.400pt}}
\multiput(1488.00,342.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1505,339.17){\rule{3.300pt}{0.400pt}}
\multiput(1505.00,340.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1521,337.17){\rule{3.300pt}{0.400pt}}
\multiput(1521.00,338.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1537,335.17){\rule{3.300pt}{0.400pt}}
\multiput(1537.00,336.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1553,333.17){\rule{3.300pt}{0.400pt}}
\multiput(1553.00,334.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1569,331.17){\rule{3.300pt}{0.400pt}}
\multiput(1569.00,332.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1585,329.17){\rule{3.300pt}{0.400pt}}
\multiput(1585.00,330.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1601,327.17){\rule{3.500pt}{0.400pt}}
\multiput(1601.00,328.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1618,325.17){\rule{3.300pt}{0.400pt}}
\multiput(1618.00,326.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1634,323.17){\rule{3.300pt}{0.400pt}}
\multiput(1634.00,324.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1650,321.17){\rule{3.300pt}{0.400pt}}
\multiput(1650.00,322.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1666,319.67){\rule{3.854pt}{0.400pt}}
\multiput(1666.00,320.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1682,318.17){\rule{3.300pt}{0.400pt}}
\multiput(1682.00,319.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1698,316.17){\rule{3.300pt}{0.400pt}}
\multiput(1698.00,317.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1714,314.17){\rule{3.500pt}{0.400pt}}
\multiput(1714.00,315.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1731,312.17){\rule{3.300pt}{0.400pt}}
\multiput(1731.00,313.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1747,310.17){\rule{3.300pt}{0.400pt}}
\multiput(1747.00,311.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1763,308.17){\rule{3.300pt}{0.400pt}}
\multiput(1763.00,309.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(181,629){\usebox{\plotpoint}}
\multiput(181.00,627.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(181.00,628.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(197.00,623.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(197.00,624.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(213.00,620.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(213.00,621.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(229.00,617.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(229.00,618.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(246.00,614.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(246.00,615.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(262.00,610.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(262.00,611.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(278.00,607.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(278.00,608.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(294.00,604.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(294.00,605.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(310.00,601.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(310.00,602.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(326.00,597.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(326.00,598.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(342.00,594.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(342.00,595.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(359.00,591.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(359.00,592.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(375.00,588.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(375.00,589.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(391.00,585.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(391.00,586.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(407.00,581.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(407.00,582.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(423.00,578.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(423.00,579.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(439.00,575.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(439.00,576.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(455.00,572.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(455.00,573.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(472.00,568.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(472.00,569.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(488.00,565.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(488.00,566.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(504.00,562.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(504.00,563.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(520.00,559.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(520.00,560.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(536.00,556.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(536.00,557.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(552.00,552.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(552.00,553.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(568.00,549.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(568.00,550.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(585.00,546.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(585.00,547.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(601.00,543.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(601.00,544.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(617.00,539.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(617.00,540.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(633.00,536.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(633.00,537.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(649.00,533.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(649.00,534.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(665.00,530.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(665.00,531.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(681.00,526.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(681.00,527.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(698.00,523.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(698.00,524.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(714.00,520.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(714.00,521.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(730.00,517.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(730.00,518.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(746.00,514.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(746.00,515.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(762.00,510.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(762.00,511.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(778.00,507.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(778.00,508.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(794.00,504.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(794.00,505.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(811.00,501.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(811.00,502.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(827.00,497.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(827.00,498.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(843.00,494.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(843.00,495.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(859.00,491.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(859.00,492.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(875.00,488.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(875.00,489.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(891.00,485.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(891.00,486.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(907.00,481.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(907.00,482.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(924.00,478.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(924.00,479.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(940.00,475.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(940.00,476.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(956.00,472.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(956.00,473.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(972.00,468.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(972.00,469.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(988.00,465.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(988.00,466.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1004.00,462.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1004.00,463.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1020.00,459.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1020.00,460.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1036.00,456.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1036.00,457.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1053.00,452.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1053.00,453.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1069.00,449.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1069.00,450.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1085.00,446.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1085.00,447.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1101.00,443.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1101.00,444.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1117.00,439.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1117.00,440.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1133.00,436.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1133.00,437.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1149.00,433.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1149.00,434.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1166.00,430.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1166.00,431.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1182.00,426.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1182.00,427.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1198.00,423.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1198.00,424.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1214.00,420.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1214.00,421.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1230.00,417.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1230.00,418.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1246.00,414.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1246.00,415.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1262.00,410.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1262.00,411.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1279.00,407.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1279.00,408.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1295.00,404.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1295.00,405.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1311.00,401.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1311.00,402.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1327.00,397.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1327.00,398.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1343.00,394.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1343.00,395.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1359.00,391.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1359.00,392.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1375.00,388.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1375.00,389.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1392.00,385.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1392.00,386.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1408.00,381.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1408.00,382.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1424.00,378.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1424.00,379.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1440.00,375.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1440.00,376.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1456.00,372.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1456.00,373.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1472.00,368.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1472.00,369.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1488.00,365.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1488.00,366.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1505.00,362.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1505.00,363.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1521.00,359.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1521.00,360.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1537.00,355.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1537.00,356.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1553.00,352.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1553.00,353.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1569.00,349.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1569.00,350.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1585.00,346.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1585.00,347.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1601.00,343.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1601.00,344.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1618.00,339.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1618.00,340.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1634.00,336.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1634.00,337.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1650.00,333.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1650.00,334.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1666.00,330.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1666.00,331.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1682.00,326.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1682.00,327.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1698.00,323.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1698.00,324.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1714.00,320.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1714.00,321.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1731.00,317.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1731.00,318.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1747.00,314.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1747.00,315.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1763.00,310.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1763.00,311.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(181,777){\usebox{\plotpoint}}
\multiput(181.00,775.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(181.00,776.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(197,772.17){\rule{3.300pt}{0.400pt}}
\multiput(197.00,773.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(213.00,770.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(213.00,771.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(229.00,767.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(229.00,768.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(246,764.17){\rule{3.300pt}{0.400pt}}
\multiput(246.00,765.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(262.00,762.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(262.00,763.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(278,759.17){\rule{3.300pt}{0.400pt}}
\multiput(278.00,760.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(294.00,757.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(294.00,758.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(310.00,754.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(310.00,755.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(326,751.17){\rule{3.300pt}{0.400pt}}
\multiput(326.00,752.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(342.00,749.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(342.00,750.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(359,746.17){\rule{3.300pt}{0.400pt}}
\multiput(359.00,747.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(375.00,744.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(375.00,745.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(391.00,741.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(391.00,742.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(407,738.17){\rule{3.300pt}{0.400pt}}
\multiput(407.00,739.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(423.00,736.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(423.00,737.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(439.00,733.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(439.00,734.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(455,730.17){\rule{3.500pt}{0.400pt}}
\multiput(455.00,731.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(472.00,728.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(472.00,729.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(488,725.17){\rule{3.300pt}{0.400pt}}
\multiput(488.00,726.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(504.00,723.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(504.00,724.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(520.00,720.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(520.00,721.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(536,717.17){\rule{3.300pt}{0.400pt}}
\multiput(536.00,718.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(552.00,715.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(552.00,716.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(568,712.17){\rule{3.500pt}{0.400pt}}
\multiput(568.00,713.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(585.00,710.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(585.00,711.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(601.00,707.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(601.00,708.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(617,704.17){\rule{3.300pt}{0.400pt}}
\multiput(617.00,705.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(633.00,702.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(633.00,703.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(649.00,699.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(649.00,700.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(665,696.17){\rule{3.300pt}{0.400pt}}
\multiput(665.00,697.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(681.00,694.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(681.00,695.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(698,691.17){\rule{3.300pt}{0.400pt}}
\multiput(698.00,692.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(714.00,689.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(714.00,690.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(730.00,686.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(730.00,687.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(746,683.17){\rule{3.300pt}{0.400pt}}
\multiput(746.00,684.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(762.00,681.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(762.00,682.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(778,678.17){\rule{3.300pt}{0.400pt}}
\multiput(778.00,679.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(794.00,676.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(794.00,677.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(811.00,673.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(811.00,674.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(827,670.17){\rule{3.300pt}{0.400pt}}
\multiput(827.00,671.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(843.00,668.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(843.00,669.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(859.00,665.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(859.00,666.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(875,662.17){\rule{3.300pt}{0.400pt}}
\multiput(875.00,663.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(891.00,660.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(891.00,661.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(907,657.17){\rule{3.500pt}{0.400pt}}
\multiput(907.00,658.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(924.00,655.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(924.00,656.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(940.00,652.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(940.00,653.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(956,649.17){\rule{3.300pt}{0.400pt}}
\multiput(956.00,650.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(972.00,647.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(972.00,648.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(988,644.17){\rule{3.300pt}{0.400pt}}
\multiput(988.00,645.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1004.00,642.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1004.00,643.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1020.00,639.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1020.00,640.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1036,636.17){\rule{3.500pt}{0.400pt}}
\multiput(1036.00,637.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1053.00,634.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1053.00,635.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1069.00,631.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1069.00,632.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1085,628.17){\rule{3.300pt}{0.400pt}}
\multiput(1085.00,629.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1101.00,626.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1101.00,627.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1117,623.17){\rule{3.300pt}{0.400pt}}
\multiput(1117.00,624.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1133.00,621.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1133.00,622.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1149.00,618.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1149.00,619.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1166,615.17){\rule{3.300pt}{0.400pt}}
\multiput(1166.00,616.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1182.00,613.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1182.00,614.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1198,610.17){\rule{3.300pt}{0.400pt}}
\multiput(1198.00,611.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1214.00,608.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1214.00,609.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1230.00,605.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1230.00,606.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1246,602.17){\rule{3.300pt}{0.400pt}}
\multiput(1246.00,603.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1262.00,600.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1262.00,601.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1279.00,597.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1279.00,598.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1295,594.17){\rule{3.300pt}{0.400pt}}
\multiput(1295.00,595.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1311.00,592.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1311.00,593.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1327,589.17){\rule{3.300pt}{0.400pt}}
\multiput(1327.00,590.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1343.00,587.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1343.00,588.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1359.00,584.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1359.00,585.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1375,581.17){\rule{3.500pt}{0.400pt}}
\multiput(1375.00,582.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1392.00,579.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1392.00,580.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1408,576.17){\rule{3.300pt}{0.400pt}}
\multiput(1408.00,577.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1424.00,574.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1424.00,575.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1440.00,571.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1440.00,572.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1456,568.17){\rule{3.300pt}{0.400pt}}
\multiput(1456.00,569.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1472.00,566.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1472.00,567.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1488.00,563.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1488.00,564.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1505,560.17){\rule{3.300pt}{0.400pt}}
\multiput(1505.00,561.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1521.00,558.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1521.00,559.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1537,555.17){\rule{3.300pt}{0.400pt}}
\multiput(1537.00,556.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1553.00,553.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1553.00,554.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1569.00,550.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1569.00,551.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1585,547.17){\rule{3.300pt}{0.400pt}}
\multiput(1585.00,548.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1601.00,545.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1601.00,546.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(1618,542.17){\rule{3.300pt}{0.400pt}}
\multiput(1618.00,543.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1634.00,540.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1634.00,541.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1650.00,537.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1650.00,538.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1666,534.17){\rule{3.300pt}{0.400pt}}
\multiput(1666.00,535.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1682.00,532.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1682.00,533.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1698.00,529.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1698.00,530.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1714,526.17){\rule{3.500pt}{0.400pt}}
\multiput(1714.00,527.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1731.00,524.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1731.00,525.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1747,521.17){\rule{3.300pt}{0.400pt}}
\multiput(1747.00,522.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1763.00,519.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1763.00,520.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,636){\usebox{\plotpoint}}
\put(181.00,636.00){\usebox{\plotpoint}}
\put(201.69,634.41){\usebox{\plotpoint}}
\put(222.28,631.84){\usebox{\plotpoint}}
\put(242.89,629.37){\usebox{\plotpoint}}
\put(263.50,626.91){\usebox{\plotpoint}}
\put(284.18,625.23){\usebox{\plotpoint}}
\put(304.77,622.65){\usebox{\plotpoint}}
\put(325.37,620.08){\usebox{\plotpoint}}
\put(345.99,617.77){\usebox{\plotpoint}}
\put(366.66,616.04){\usebox{\plotpoint}}
\put(387.25,613.47){\usebox{\plotpoint}}
\put(407.85,610.95){\usebox{\plotpoint}}
\put(428.54,609.31){\usebox{\plotpoint}}
\put(449.13,606.73){\usebox{\plotpoint}}
\put(469.74,604.27){\usebox{\plotpoint}}
\put(490.35,601.85){\usebox{\plotpoint}}
\put(511.03,600.12){\usebox{\plotpoint}}
\put(531.62,597.55){\usebox{\plotpoint}}
\put(552.22,594.99){\usebox{\plotpoint}}
\put(572.91,593.42){\usebox{\plotpoint}}
\put(593.51,590.94){\usebox{\plotpoint}}
\put(614.11,588.36){\usebox{\plotpoint}}
\put(634.71,585.89){\usebox{\plotpoint}}
\put(655.39,584.20){\usebox{\plotpoint}}
\put(675.99,581.63){\usebox{\plotpoint}}
\put(696.60,579.17){\usebox{\plotpoint}}
\put(717.21,576.80){\usebox{\plotpoint}}
\put(737.88,575.01){\usebox{\plotpoint}}
\put(758.48,572.44){\usebox{\plotpoint}}
\put(779.08,569.93){\usebox{\plotpoint}}
\put(799.76,568.32){\usebox{\plotpoint}}
\put(820.37,565.83){\usebox{\plotpoint}}
\put(840.96,563.25){\usebox{\plotpoint}}
\put(861.57,560.84){\usebox{\plotpoint}}
\put(882.25,559.09){\usebox{\plotpoint}}
\put(902.84,556.52){\usebox{\plotpoint}}
\put(923.45,554.06){\usebox{\plotpoint}}
\put(944.07,551.75){\usebox{\plotpoint}}
\put(964.74,549.91){\usebox{\plotpoint}}
\put(985.33,547.33){\usebox{\plotpoint}}
\put(1005.94,544.88){\usebox{\plotpoint}}
\put(1026.61,543.17){\usebox{\plotpoint}}
\put(1047.22,540.68){\usebox{\plotpoint}}
\put(1067.82,538.15){\usebox{\plotpoint}}
\put(1088.43,535.79){\usebox{\plotpoint}}
\put(1109.10,533.99){\usebox{\plotpoint}}
\put(1129.70,531.41){\usebox{\plotpoint}}
\put(1150.29,528.85){\usebox{\plotpoint}}
\put(1170.93,526.69){\usebox{\plotpoint}}
\put(1191.59,524.80){\usebox{\plotpoint}}
\put(1212.19,522.23){\usebox{\plotpoint}}
\put(1232.80,519.83){\usebox{\plotpoint}}
\put(1253.47,518.07){\usebox{\plotpoint}}
\put(1274.08,515.58){\usebox{\plotpoint}}
\put(1294.67,513.04){\usebox{\plotpoint}}
\put(1315.30,510.73){\usebox{\plotpoint}}
\put(1335.96,508.88){\usebox{\plotpoint}}
\put(1356.55,506.31){\usebox{\plotpoint}}
\put(1377.15,503.75){\usebox{\plotpoint}}
\put(1397.79,501.64){\usebox{\plotpoint}}
\put(1418.45,499.69){\usebox{\plotpoint}}
\put(1439.04,497.12){\usebox{\plotpoint}}
\put(1459.66,494.77){\usebox{\plotpoint}}
\put(1480.32,492.96){\usebox{\plotpoint}}
\put(1500.93,490.48){\usebox{\plotpoint}}
\put(1521.53,487.93){\usebox{\plotpoint}}
\put(1542.16,485.68){\usebox{\plotpoint}}
\put(1562.81,483.77){\usebox{\plotpoint}}
\put(1583.41,481.20){\usebox{\plotpoint}}
\put(1604.01,478.65){\usebox{\plotpoint}}
\put(1624.65,476.58){\usebox{\plotpoint}}
\put(1645.30,474.59){\usebox{\plotpoint}}
\put(1665.90,472.01){\usebox{\plotpoint}}
\put(1686.52,469.72){\usebox{\plotpoint}}
\put(1707.18,467.85){\usebox{\plotpoint}}
\put(1727.79,465.38){\usebox{\plotpoint}}
\put(1748.38,462.83){\usebox{\plotpoint}}
\put(1769.01,460.62){\usebox{\plotpoint}}
\put(1779,460){\usebox{\plotpoint}}
\end{picture}
